Beyond Single-Feature Importance with ICECREAM

Which set of features was responsible for a certain output of a machine learning model? Which components caused the failure of a cloud computing application? These are just two examples of questions we are addressing in this work by Identifying Coalition-based Explanations for Common and Rare Events in Any Model (ICECREAM). Specifically, we propose an information-theoretic quantitative measure for the influence of a coalition of variables on the distribution of a target variable. This allows us to identify which set of factors is essential to obtain a certain outcome, as opposed to well-established explainability and causal contribution analysis methods which can assign contributions only to individual factors and rank them by their importance. In experiments with synthetic and real-world data, we show that ICECREAM outperforms state-of-the-art methods for explainability and root cause analysis, and achieves impressive accuracy in both tasks.

==> figures/explanation_score_idea.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\draw[-, fill=black, draw=black, opacity=.1] (-2,-1) -- (14.5,-1) -- (17,2) -- (0.5,2) -- (-2,-1);
	\node at (0.75,1.5) {$\mathcal{D}_{\mathcal{Y}}$};
	
	\node [draw, circle] at (0,0) (py) {};
	\node[below = 0.1cm of py] {$\mathbb{P}[Y]$};
	
	\node [draw, circle] at (5,1) (pdo) {};
	\node[above = 0.1cm of pdo] {$\mathbb{P}[Y\mid do(\bm{V}_C)]$};
	
	\node [draw, circle] at (13,0) (pfull) {};
	\node[below = 0.1cm of pfull] {$\mathbb{P}[Y\mid do(\bm{V})]=\delta_y$};
	
	\draw[|->|, color=blue] ($(py.east)+(0.1,0.0)$) -- ($(pfull.west)+(-0.1,0.0)$);
	\node[color=blue] at (6.5, -.4) {$D(\mathbb{P}[Y], \mathbb{P}[Y\mid do(\bm{V})])$};
	
	\draw[|->|, color=red] ($(pdo.south east)+(0.1,0.1)$) -- ($(pfull.north west)+(-0.1,0.0)$);
	\node[color=red, rotate=-6.5] at ($(pdo)!0.5!(pfull)+(0.1,0.3)$) {$D(\mathbb{P}[Y\mid do(\bm{V}_C)], \mathbb{P}[Y\mid do(\bm{V})])$};
	
\end{tikzpicture}
